Opportunistic Beamforming using an Intelligent Reflecting Surface Without Instantaneous CSI

While intelligent reflecting surface (IRS) assisted wireless communication has emerged as an important research paradigm, channel state information (CSI) acquisition remains a critical challenge to design the IRS phase-shifts and yield the promised coherent beamforming gains. In this paper, we propose an IRS-assisted opportunistic beamforming (OBF) scheme under proportional fair scheduling, which does not require instantaneous CSI to design the IRS parameters. In a slow-fading environment, we show that with only random rotations at the IRS, the proposed scheme can capitalize on the multi-user (MU)-diversity effect to approach the performance of coherent beamforming as the number of users grows large. Next we study the sum-rate scaling of IRS-assisted OBF in the correlated Rayleigh fast fading environment under a deterministic beamforming scheme that results in a considerable sum-rate improvement.

==> Nadeem_WCL_fig2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor2}{rgb}{0.74902,0.00000,0.74902}%
\definecolor{mycolor3}{rgb}{0.87059,0.49020,0.00000}%
\definecolor{mycolor4}{rgb}{0.49412,0.18431,0.55686}%
%
\begin{tikzpicture}

\begin{axis}[%
width=.95\columnwidth,
height=.58\columnwidth,
scale only axis,
xmin=1,
xmax=1024,
xmode=log,
xlabel style={font=\color{white!15!black}},
xlabel={$K$},
ymin=1.7,
ymax=3.5,
ylabel style={font=\color{white!15!black}},
ylabel={Average sum-rate (bps/Hz)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(axis cs: 900,1.7)},anchor=south east,legend cell align=left,align=left,draw=white!15!black, /tikz/column 2/.style={
                column sep=5pt,
            }},
						]
\addplot [color=blue,  solid, line width=1.0pt,mark size=2.0pt,mark=triangle,mark options={solid, rotate=270, blue}]
  table[row sep=crcr]{%
1	2.34890920035452\\
2	2.53690548749093\\
4	2.62778660576967\\
8	2.69777373772299\\
16	2.73272619634136\\
32	2.75613301298736\\
64	2.77086615111116\\
128	2.78264578469676\\
256	2.79019676877592\\
512	2.79576769425277\\
1024	2.79973583110342\\
};
\addlegendentry{\small IRS-ass. OBF, $M=1$, $N=4$}

\addplot [color=mycolor3,solid,line width=1.0pt,mark size=2.0pt,mark=triangle,  mark options={solid, rotate=270, mycolor3}]
  table[row sep=crcr]{%
1	2.29804406671975\\
2	2.47543466591419\\
4	2.57761989752864\\
8	2.62614465917683\\
16	2.67692962737473\\
32	2.68933514954108\\
64	2.7003876262023\\
128	2.70417535190747\\
256	2.70839657916981\\
512	2.71233830900624\\
1024	2.71453569226109\\
};
\addlegendentry{\small IRS-ass. OBF (discrete), $N=4$, $b=2$}

\addplot [color=red,solid,line width=1.0pt,mark size=2.0pt,mark=square,  mark options={solid, rotate=270, red}]
  table[row sep=crcr]{%
1	2.40676648452379\\
2	2.59673731672421\\
4	2.7926110090152\\
8	2.89267821650745\\
16	3.021473038819\\
32	3.12492351616079\\
64	3.19019942171662\\
128	3.20414678125789\\
256	3.21952383134435\\
512	3.22182051571433\\
1024	3.22975483909817\\
};
\addlegendentry{\small IRS-ass. OBF, $M=1$, $N=8$}

\addplot [color=mycolor1,solid,line width=1.0pt,mark size=2.0pt,mark=x, mark options={solid, rotate=270, mycolor1}]
  table[row sep=crcr]{%
1	2.23906934167145\\
2	2.66600004168688\\
4	2.9991318114663\\
8	3.0638340799376\\
16	3.09886860390365\\
32	3.11525545300872\\
64	3.12859503967045\\
128	3.13030201190182\\
256	3.13485377066426\\
512	3.13795588998234\\
1024	3.13955122722443\\
};
\addlegendentry{\small BS-ass. OBF, $M=2$}

\addplot [color=mycolor2, solid,  line width=1.0pt]
  table[row sep=crcr]{%
1	2.20731522623469\\
2	2.20049195398683\\
4	2.19741678933825\\
8	2.19683980284145\\
16	2.19218244650222\\
32	2.19580009580535\\
64	2.19208315390694\\
128	2.19465820264938\\
256	2.19492637234315\\
512	2.19138181967157\\
1024	2.1926997453105\\
};
\addlegendentry{\small No IRS, $M=1$}

\addplot [color=mycolor1,  dashed,  line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid, rotate=270, mycolor1}]
  table[row sep=crcr]{%
1	3.17169217659341\\
2	3.16923043194736\\
4	3.16597498982422\\
8	3.16113658541571\\
16	3.16219794022603\\
32	3.1625959775601\\
64	3.16255057364574\\
128	3.1627353780895\\
256	3.16229505035351\\
512	3.16215195870911\\
1024	3.16230783591055\\
};
%\addlegendentry{\small BS-ass. Coh., $M=2$}

\addplot [color=blue, dashed, line width=1.0pt,mark size=2.0pt,mark=triangle, mark options={solid, rotate=270, blue}]
  table[row sep=crcr]{%
1	2.83990623904553\\
2	2.83905739344412\\
4	2.82931195112149\\
8	2.82311628272672\\
16	2.81627396785769\\
32	2.81525404753187\\
64	2.81472465341783\\
128	2.81454121387336\\
256	2.815620032802\\
512	2.81535248604876\\
1024	2.81733360407016\\
};
%\addlegendentry{\small RS-ass. Coh., $M=1$, $N=4$}


\addplot [color=red, dashed, line width=1.0pt,mark size=2.0pt,mark=square,  mark options={solid, rotate=270, red}]
  table[row sep=crcr]{%
1	3.41388210146256\\
2	3.38103676747899\\
4	3.35096722328431\\
8	3.33605736685202\\
16	3.33630343512987\\
32	3.3365944529118\\
64	3.33621025295455\\
128	3.33464595540405\\
256	3.33887203295269\\
512	3.33167959073529\\
1024	3.33618563912197\\
};
%\addlegendentry{RS-ass. Coh., $M=1$, $N=8$}

\addplot [color=mycolor3, dashed, line width=1.0pt,mark size=2.0pt, mark=traingle, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	2.73903610108788\\
2	2.73425188066326\\
4	2.73540846733168\\
8	2.73520721438951\\
16	2.73666913706946\\
32	2.73934777519984\\
64	2.73912450607615\\
128	2.73416162193935\\
256	2.73527839146031\\
512	2.73357936797953\\
1024	2.73581278131009\\
};
%\addlegendentry{IRS-ass. CBF, N=4, b=2}

\addplot [color=blue, dotted, line width=1.0pt,mark size=2.0pt, mark=triangle, mark options={solid, rotate=270, blue}]
  table[row sep=crcr]{%
1	2.76966941964123\\
2	2.75718458540107\\
4	2.75622172685429\\
8	2.75600456498578\\
16	2.7534956638577\\
32	2.75626379016492\\
64	2.75614986387739\\
128	2.75425792185547\\
256	2.75958734097694\\
512	2.75437737254101\\
1024	2.75643578350097\\
};
%\addlegendentry{IRS-ass. RBF, N=4}


\addplot [color=red, dotted, line width=1.0pt,mark size=2.0pt, mark=square, mark options={solid, red}]
  table[row sep=crcr]{%
1	3.26867377704746\\
2	3.24700499113695\\
4	3.21933459091206\\
8	3.22755684293018\\
16	3.22257888374179\\
32	3.22370206502822\\
64	3.22618093029475\\
128	3.22474629833833\\
256	3.21879827526651\\
512	3.21857439313948\\
1024	3.21832965294291\\
};
%\addlegendentry{IRS-ass. RBF, N=8}



\node at (axis cs: 1,2.0) [anchor=west] {\footnotesize Dashed Lines: Coherent BF};
\node at (axis cs: 1,1.9) [anchor=west] {\footnotesize Dotted Lines: Coherent BF -};
\node at (axis cs: 3,1.8) [anchor=west] {\footnotesize Imperfect CSI};

%\node at (axis cs: 1,1.3) [anchor=west] {\footnotesize Orange Lines: Discrete phases $b=2$};


\end{axis}
\end{tikzpicture}%

==> Nadeem_WCL_fig3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor2}{rgb}{0.74902,0.00000,0.74902}%
%
\begin{tikzpicture}

\begin{axis}[%
width=.95\columnwidth,
height=.55\columnwidth,
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$\eta$},
ymin=4.2,
ymax=11,
ylabel style={font=\color{white!15!black}},
ylabel={Average sum-rate (bps/Hz)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(axis cs: 0,11)},anchor=north west,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=red, mark=x,line width=1.0pt,mark size=2pt, mark options={solid, red}]
  table[row sep=crcr]{%
0	5.76501358518347\\
0.2	5.78119153004759\\
0.4	5.75003129935904\\
0.6	5.76017396976201\\
0.8	5.77442912304879\\
1	5.76392233943767\\
};
\addlegendentry{\small Ray., IRS-ass. OBF}

\addplot [color=red, dashed, mark=x, line width=1.0pt,mark size=2pt,mark options={solid, red}]
  table[row sep=crcr]{%
0	5.64789580678189\\
0.2	5.64789580678189\\
0.4	5.64789580678189\\
0.6	5.64789580678189\\
0.8	5.64789580678189\\
1	5.64789580678189\\
};
\addlegendentry{\small Corollary \ref{Corr:Rayleigh1}}

\addplot [color=red, mark=triangle, line width=1.0pt,mark size=2pt, mark options={solid, rotate=270, red}]
  table[row sep=crcr]{%
0	5.76501358518347\\
0.2	5.90409793784085\\
0.4	6.03944656305224\\
0.6	6.26830875554038\\
0.8	6.61607258784009\\
1	7.06206322692696\\
};
\addlegendentry{\small Corr. Ray., IRS-ass. OBF (Det. $\mathbf{v}$)}

\addplot [color=red, dashed, mark=triangle, line width=1.0pt,mark size=2pt,mark options={solid, rotate=270, red}]
  table[row sep=crcr]{%
0	5.64789580678189\\
0.2	5.77677264699722\\
0.4	5.94783730288633\\
0.6	6.18001811336699\\
0.8	6.50018924212248\\
1	6.94143219554422\\
};
\addlegendentry{\small Theorem \ref{Lem:Cor_Rayleigh}}

\addplot [color=black, mark=diamond, line width=1.0pt,mark size=2.4pt, mark options={solid, black}]
  table[row sep=crcr]{%
0	5.42565739286403\\
0.2	5.4225731258724\\
0.4	5.42967092021538\\
0.6	5.41773280575127\\
0.8	5.41739169698651\\
1	5.41663148962325\\
};
\addlegendentry{\small No IRS, $M=1$}

\addplot [color=mycolor2, dotted, mark=o,line width=1.0pt,mark size=1.5pt, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	5.42154721620927\\
0.2	5.40991476646473\\
0.4	5.43388325073227\\
0.6	5.40820252922989\\
0.8	5.43037472155751\\
1	5.42702049620466\\
};
\addlegendentry{\small Ray., BS-ass. OBF, $M=2$}

\addplot [color=mycolor1, mark=x,  line width=1.0pt,mark size=2pt,mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	6.64350324046651\\
0.2	6.66367639375773\\
0.4	6.65771736885294\\
0.6	6.65182743662865\\
0.8	6.64709785516175\\
1	6.64519883847132\\
};
%\addlegendentry{Ray., IRS-ass. OBF, N=32}

\addplot [color=mycolor1, dashed, mark=x,  line width=1.0pt,mark size=2pt,mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	6.54565000944445\\
0.2	6.54565000944445\\
0.4	6.54565000944445\\
0.6	6.54565000944445\\
0.8	6.54565000944445\\
1	6.54565000944445\\
};
%\addlegendentry{Cor. 2}

\addplot [color=mycolor1, mark=triangle,  line width=1.0pt,mark size=2pt,mark options={solid, rotate=270, mycolor1}]
  table[row sep=crcr]{%
0	6.64350324046651\\
0.2	6.98049472266838\\
0.4	7.38260935942602\\
0.6	7.92279620330693\\
0.8	8.81081108392966\\
1	10.7405153734224\\
};
%\addlegendentry{Corr. Ray. IRS-ass. OBF, N=32}

\addplot [color=mycolor1, dashed, mark=triangle,  line width=1.0pt,mark size=2pt,mark options={solid, rotate=270, mycolor1}]
  table[row sep=crcr]{%
0	6.54565000944445\\
0.2	6.87166409163869\\
0.4	7.28612774178504\\
0.6	7.85425039731775\\
0.8	8.74723805048736\\
1	10.6203304596254\\
};
%\addlegendentry{Th. 3}
\node at (axis cs: .05,4.4) [anchor=west] {\footnotesize Green: $M=1$, $N=32$};
\node at (axis cs: .05,4.7) [anchor=west] {\footnotesize Red: $M=1$, $N=8$};


\end{axis}
\end{tikzpicture}%
